Integration in Social Networks

We propose the notion of $k$-integration as a measure of equality of opportunity in social networks. A social network is $k$-integrated if there is a path of length at most $k$ between any two individuals, thus guaranteeing that everybody has the same network opportunities to find a job, a romantic partner, or valuable information. We compute the minimum number of bridges (i.e. edges between nodes belonging to different components) or central nodes (those which are endpoints to a bridge) required to ensure $k$-integration. The answer depends only linearly on the size of each component for $k=2$, and does not depend on the size of each component for $k \geq 3$. Our findings provide a simple and intuitive way to compare the equality of opportunity of real-life social networks.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.90]%[>=triangle 45]
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c10) at (-1,3.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};\draw (c10)--(c14);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c80) at (4,3.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};\draw (c80)--(c83);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c20) at (-.4,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};\draw (c20)--(c21);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c30) at (3.4,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};\draw (c30)--(c33);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c40) at (3.4,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};\draw (c40)--(c43);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c50) at (-.4,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};\draw (c50)--(c51);

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c60) at (-1,-.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};

\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c70) at (4,-.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};\draw (c70)--(c71);

\draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
\draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
\draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
\draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
\draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
\draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
\draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
\draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		

\draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
\draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
\draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
\draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
\draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
\draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
\draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
\draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);

%\foreach \x in {1,...,8}
% \foreach \y [count=\yi] in {1,...,8}  
%  		\draw[line width=0.5mm, blue ]  (c\x\y)--(c\x\yi);

%\foreach \x in {1,...,8}
%\foreach \y in {1,...,8}  
%\draw[line width=0.5mm, blue ] (c\y0)--(c\x\y);
%
%\foreach \z in {1,...,8}
%\foreach \x in {1,...,8}
%\foreach \y in {1,...,8}  
%\draw[line width=0.5mm, blue ] (c\y\z)--(c\x\y);

\foreach \x in {1,...,8}
\foreach \y in {1,...,8}  
\draw[line width=0.5mm, blue ] (c\x0)--(c\y0);

\foreach \i in {1,...,8}
\foreach \x in {1,...,8}
\foreach \y in {1,...,8}  
\draw[line width=0.5mm, blue ] (c\x\i)--(c\y0);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.90]
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (0,1) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c1) at (-1,3.4) {};\draw (c1)--(c14);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c8) at (4,3.4) {};\draw (c8)--(c83);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c2) at (-.4,4) {};\draw (c2)--(c21);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c3) at (3.4,4) {};\draw (c3)--(c33);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c4) at (3.4,-1) {};\draw (c4)--(c43);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c5) at (-.4,-1) {};\draw (c5)--(c51);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
        
        %\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c6) at (-1,-.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
        
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c7) at (4,-.4) {};\draw (c7)--(c71);
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
        \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
        
        \draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
        \draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
        \draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
        \draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
        \draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
        \draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
        \draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
        \draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
        
        \draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
        \draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
        \draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
        \draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
        \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
        \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
        \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
        \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);

        \foreach \y in {1,...,8}  
        \draw (c6)--(c6\y);
        
        \foreach \i in {1,...,8}
        \foreach \x in {1,...,5,7,8}
        \draw[line width=0.5mm, blue ] (c6)--(c\x\i);
        \foreach \x in {1,...,5,7,8}
        \draw[line width=0.5mm, blue ] (c6)--(c\x);	
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.90]
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c2) at (0,1) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c1) at (0,2) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c3) at (1,3) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c4) at (1,0) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c5) at (2,3) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (2,0) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c7) at (3,1) {};
				\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c8) at (3,2) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
				
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
				\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
				
				\draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
				\draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
				\draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
				\draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
				\draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
				\draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
				\draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
				\draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
				
				\draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
				\draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
				\draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
				\draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
				\draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
				\draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
				\draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
				\draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);
				
				\foreach \i in {1,...,8}
				\foreach \y in {1,...,8}  
				\draw[line width=0.5mm, blue ] (c\i)--(c\y);
				
				\foreach \y in {1,...,8}  
				\draw (c1)--(c1\y);
				\foreach \y in {1,...,8}  
				\draw (c8)--(c8\y);
				\foreach \y in {1,...,8}  
				\draw (c3)--(c2\y);
				\foreach \y in {1,...,8}  
				\draw (c5)--(c3\y);
				\foreach \y in {1,...,8}  
				\draw (c6)--(c4\y);
				\foreach \y in {1,...,8}  
				\draw (c4)--(c5\y);
				\foreach \y in {1,...,8}  
				\draw (c2)--(c6\y);
				\foreach \y in {1,...,8}  
				\draw (c7)--(c7\y);
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.70]%[>=triangle 45]
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c2) at (0,1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c1) at (0,2) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c3) at (1,3) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c4) at (1,0) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c5) at (2,3) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (2,0) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c7) at (3,1) {};
        \node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c8) at (3,2) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
        
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
        \node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
        
        \draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
        \draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
        \draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
        \draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
        \draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
        \draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
        \draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
        \draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
        
        \draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
        \draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
        \draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
        \draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
        \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
        \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
        \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
        \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);
        
        \draw[line width=0.5mm, blue ] (c1)--(c2); \draw[line width=0.5mm, blue ] (c8)--(c7);
        \draw[line width=0.5mm, blue ] (c3)--(c5); \draw[line width=0.5mm, blue ] (c6)--(c4);
        \draw[line width=0.5mm, blue ] (c1)--(c3); \draw[line width=0.5mm, blue ] (c6)--(c7);
        \draw[line width=0.5mm, blue ] (c2)--(c4); \draw[line width=0.5mm, blue ] (c5)--(c8);
        \draw[line width=0.5mm, blue ] (c1)--(c7); \draw[line width=0.5mm, blue ] (c2)--(c8);
        \draw[line width=0.5mm, blue ] (c4)--(c5); \draw[line width=0.5mm, blue ] (c6)--(c3);
        \foreach \y in {1,...,8}  
        \draw (c1)--(c1\y);
        \foreach \y in {1,...,8}  
        \draw (c8)--(c8\y);
        \foreach \y in {1,...,8}  
        \draw (c3)--(c2\y);
        \foreach \y in {1,...,8}  
        \draw (c5)--(c3\y);
        \foreach \y in {1,...,8}  
        \draw (c6)--(c4\y);
        \foreach \y in {1,...,8}  
        \draw (c4)--(c5\y);
        \foreach \y in {1,...,8}  
        \draw (c2)--(c6\y);
        \foreach \y in {1,...,8}  
        \draw (c7)--(c7\y);
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.70]%[>=triangle 45]
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c2) at (0,1) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c1) at (0,2) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c3) at (1,3) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c4) at (1,0) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c5) at (2,3) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (2,0) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c7) at (3,1) {};
      	\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c8) at (3,2) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
      	
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
      	\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
      	
      	\draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
      	\draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
      	\draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
      	\draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
      	\draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
      	\draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
      	\draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
      	\draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
      	
      	\draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
      	\draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
      	\draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
      	\draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
      	\draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
      	\draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
      	\draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
      	\draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);
      	
      	\draw[line width=0.5mm, blue ] (c1)--(c2); \draw[line width=0.5mm, blue ] (c8)--(c7);
      	\draw[line width=0.5mm, blue ] (c3)--(c5); \draw[line width=0.5mm, blue ] (c6)--(c4);
      	\draw[line width=0.5mm, blue ] (c1)--(c3); \draw[line width=0.5mm, blue ] (c6)--(c7);
      	\draw[line width=0.5mm, blue ] (c2)--(c4); \draw[line width=0.5mm, blue ] (c5)--(c8);
      	\draw[line width=0.5mm, blue ] (c1)--(c7);% \draw[line width=0.5mm, blue ] (c2)--(c8);
      	\draw[line width=0.5mm, blue ] (c4)--(c5);% \draw[line width=0.5mm, blue ] (c6)--(c3);
      	\foreach \y in {1,...,8}  
      	\draw (c1)--(c1\y);
      	\foreach \y in {1,...,8}  
      	\draw (c8)--(c8\y);
      	\foreach \y in {1,...,8}  
      	\draw (c3)--(c2\y);
      	\foreach \y in {1,...,8}  
      	\draw (c5)--(c3\y);
      	\foreach \y in {1,...,8}  
      	\draw (c6)--(c4\y);
      	\foreach \y in {1,...,8}  
      	\draw (c4)--(c5\y);
      	\foreach \y in {1,...,8}  
      	\draw (c2)--(c6\y);
      	\foreach \y in {1,...,8}  
      	\draw (c7)--(c7\y);
      	\end{tikzpicture}
\begin{tikzpicture}[scale=0.70]%[>=triangle 45]
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c2) at (0,1) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c1) at (0,2) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c3) at (1,3) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c4) at (1,0) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c5) at (2,3) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (2,0) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c7) at (3,1) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c8) at (3,2) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
					
					\draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
					\draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
					\draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
					\draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
					\draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
					\draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
					\draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
					\draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
					
					\draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
					\draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
					\draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
					\draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
					\draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
					\draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
					\draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
					\draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);
					
					\draw[line width=0.5mm, blue ] (c1)--(c2); \draw[line width=0.5mm, blue ] (c8)--(c7);
					\draw[line width=0.5mm, blue ] (c3)--(c5); \draw[line width=0.5mm, blue ] (c6)--(c4);
					\draw[line width=0.5mm, blue ] (c1)--(c3); \draw[line width=0.5mm, blue ] (c6)--(c7);
					\draw[line width=0.5mm, blue ] (c2)--(c4); \draw[line width=0.5mm, blue ] (c5)--(c8);
					%\draw[line width=0.5mm, blue ] (c1)--(c7);% \draw[line width=0.5mm, blue ] (c2)--(c8);
					%\draw[line width=0.5mm, blue ] (c4)--(c5);% \draw[line width=0.5mm, blue ] (c6)--(c3);
					\foreach \y in {1,...,8}  
					\draw (c1)--(c1\y);
					\foreach \y in {1,...,8}  
					\draw (c8)--(c8\y);
					\foreach \y in {1,...,8}  
					\draw (c3)--(c2\y);
					\foreach \y in {1,...,8}  
					\draw (c5)--(c3\y);
					\foreach \y in {1,...,8}  
					\draw (c6)--(c4\y);
					\foreach \y in {1,...,8}  
					\draw (c4)--(c5\y);
					\foreach \y in {1,...,8}  
					\draw (c2)--(c6\y);
					\foreach \y in {1,...,8}  
					\draw (c7)--(c7\y);
					\end{tikzpicture}
\begin{tikzpicture}[scale=0.70]
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c2) at (0,1) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c1) at (0,2) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c3) at (1,3) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c4) at (1,0) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c5) at (2,3) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c6) at (2,0) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c7) at (3,1) {};
					\node[circle,draw=black, fill=blue,   inner sep=0pt,minimum size=8pt] (c8) at (3,2) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c11) at (-1,2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c12) at (-1,2.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c13) at (-1,1.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c14) at (-1,3.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c15) at (-1,2.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c16) at (-1,2.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c17) at (-1,2.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c18) at (-1,3) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c81) at (4,2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c82) at (4,2.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c83) at (4,3.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c84) at (4,1.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c85) at (4,2.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c86) at (4,2.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c87) at (4,2.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c88) at (4,3) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c21) at (-.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c22) at (0,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c23) at (1.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c24) at (1,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c25) at (.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c26) at (.6,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c27) at (.4,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c28) at (.2,4) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c31) at (2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c32) at (1.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c33) at (3.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c34) at (2.2,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c35) at (2.4,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c36) at (2.6,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c37) at (2.8,4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c38) at (3,4) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c41) at (2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c42) at (1.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c43) at (3.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c44) at (2.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c45) at (2.4,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c46) at (2.6,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c47) at (2.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c48) at (3,-1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c51) at (-.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c52) at (0,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c53) at (1.2,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c54) at (1,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c55) at (.8,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c56) at (.6,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c57) at (.4,-1) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c58) at (.2,-1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c61) at (-1,-.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c62) at (-1,0) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c63) at (-1,.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c64) at (-1,.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c65) at (-1,.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c66) at (-1,.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c67) at (-1,1.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c68) at (-1,1) {};
					
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c71) at (4,-.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c72) at (4,0) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c73) at (4,.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c74) at (4,.4) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c75) at (4,.6) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c76) at (4,.8) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c77) at (4,1.2) {};
					\node[circle,draw=black, inner sep=0pt,minimum size=3pt] (c78) at (4,1) {};
					
					\draw (c13)--(c11)--(c12)--(c15)--(c16)--(c17)--(c18)--(c14);
					\draw (c84)--(c81)--(c82)--(c85)--(c86)--(c87)--(c88)--(c83);
					\draw (c21)--(c22)--(c28)--(c27)--(c26)--(c25)--(c24)--(c23);
					\draw (c32)--(c31)--(c34)--(c35)--(c36)--(c37)--(c38)--(c33);
					\draw (c42)--(c41)--(c44)--(c45)--(c46)--(c47)--(c48)--(c43);
					\draw (c51)--(c52)--(c58)--(c57)--(c56)--(c55)--(c54)--(c53);
					\draw (c71)--(c72)--(c73)--(c74)--(c75)--(c76)--(c78)--(c77);
					\draw (c61)--(c62)--(c63)--(c64)--(c65)--(c66)--(c68)--(c67);		
					
					\draw[dotted,line width=0.5mm] (1.6,1)--(1.6,-1.2); \draw[dotted,line width=0.5mm] (1.6,-1.2)--(3.8,-1.2); \draw[dotted,line width=0.5mm] (1.6,1)--(3.8,-1.2);
					\draw[dotted,line width=0.5mm] (1.4,1)--(1.4,-1.2); \draw[dotted,line width=0.5mm] (1.4,-1.2)--(-.8,-1.2); \draw[dotted,line width=0.5mm] (1.4,1)--(-.8,-1.2);
					\draw[dotted,line width=0.5mm] (1.6,2)--(1.6,4.2); \draw[dotted,line width=0.5mm] (1.6,4.2)--(3.8,4.2); \draw[dotted,line width=0.5mm] (1.6,2)--(3.8,4.2);
					\draw[dotted,line width=0.5mm] (1.4,2)--(1.4,4.2); \draw[dotted,line width=0.5mm] (1.4,4.2)--(-.8,4.2); \draw[dotted,line width=0.5mm] (1.4,2)--(-.8,4.2);
					\draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,1.6); \draw[dotted,line width=0.5mm] (-1.2,1.6)--(-1.2,3.8); \draw[dotted,line width=0.5mm] (1,1.6)--(-1.2,3.8);
					\draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,1.4); \draw[dotted,line width=0.5mm] (-1.2,1.4)--(-1.2,-.8); \draw[dotted,line width=0.5mm] (1,1.4)--(-1.2,-.8);
					\draw[dotted,line width=0.5mm] (2,1.6)--(4.2,1.6); \draw[dotted,line width=0.5mm] (4.2,1.6)--(4.2,3.8); \draw[dotted,line width=0.5mm] (2,1.6)--(4.2,3.8);
					\draw[dotted,line width=0.5mm] (2,1.4)--(4.2,1.4); \draw[dotted,line width=0.5mm] (4.2,1.4)--(4.2,-.8); \draw[dotted,line width=0.5mm] (2,1.4)--(4.2,-.8);
					
					\draw[line width=0.5mm, blue ] (c1)--(c2); \draw[line width=0.5mm, blue ] (c8)--(c7);
					\draw[line width=0.5mm, blue ] (c3)--(c5); \draw[line width=0.5mm, blue ] (c6)--(c4);
					\draw[line width=0.5mm, blue ] (c1)--(c3); \draw[line width=0.5mm, blue ] (c6)--(c7);
					\draw[line width=0.5mm, blue ] (c2)--(c4); %\draw[line width=0.5mm, blue ] (c5)--(c8);
					%\draw[line width=0.5mm, blue ] (c1)--(c7);% \draw[line width=0.5mm, blue ] (c2)--(c8);
					%\draw[line width=0.5mm, blue ] (c4)--(c5);% \draw[line width=0.5mm, blue ] (c6)--(c3);
					\foreach \y in {1,...,8}  
					\draw (c1)--(c1\y);
					\foreach \y in {1,...,8}  
					\draw (c8)--(c8\y);
					\foreach \y in {1,...,8}  
					\draw (c3)--(c2\y);
					\foreach \y in {1,...,8}  
					\draw (c5)--(c3\y);
					\foreach \y in {1,...,8}  
					\draw (c6)--(c4\y);
					\foreach \y in {1,...,8}  
					\draw (c4)--(c5\y);
					\foreach \y in {1,...,8}  
					\draw (c2)--(c6\y);
					\foreach \y in {1,...,8}  
					\draw (c7)--(c7\y);
					\end{tikzpicture}
